A fast partial parse of natural language sentences using a connectionist method

The pattern matching capabilities of neural networks can be used to locate syntactic constituents of natural language. This paper describes a fully automated hybrid system, using neural nets operating within a grammatic framework. It addresses the representation of language for connectionist processing, and describes methods of constraining the problem size. The function of the network is briefly explained, and results are given.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: histos.fig
%%Creator: fig2dev Version 3.1 Patchlevel 1
%%CreationDate: Thu Feb  2 14:45:41 1995
%%For: bob@cherry (Bob Dickerson 4355)
%%Orientation: Portrait
%%BoundingBox: 0 0 541 194
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize Letter
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {} def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-15.0 247.0 translate
1 -1 scale

/clp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/l {lineto} bind def
/m {moveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
 0.06000 0.06000 sc
7.500 slw
% Polyline
n 526 902 m 526 3531 l  4587 3531 l  gs col-1 s gr
% Polyline
n 526 3411 m 765 3411 l  765 3531 l  526 3531 l  clp  gs col-1 s gr
% Polyline
n 765 3172 m 1004 3172 l  1004 3531 l  765 3531 l  clp  gs col-1 s gr
% Polyline
n 1004 2814 m 1004 2814 l  1004 2814 l  1004 2814 l  clp  gs col-1 s gr
% Polyline
n 1004 2814 m 1243 2814 l  1243 3531 l  1004 3531 l  clp  gs col-1 s gr
% Polyline
n 1243 2216 m 1482 2216 l  1482 3531 l  1243 3531 l  clp  gs col-1 s gr
% Polyline
n 1482 3172 m 1720 3172 l  1720 3531 l  1482 3531 l  clp  gs col-1 s gr
% Polyline
n 1720 2455 m 1959 2455 l  1959 3531 l  1720 3531 l  clp  gs col-1 s gr
% Polyline
n 1959 2216 m 2198 2216 l  2198 3531 l  1959 3531 l  clp  gs col-1 s gr
% Polyline
n 2198 1022 m 2437 1022 l  2437 3531 l  2198 3531 l  clp  gs col-1 s gr
% Polyline
n 2437 2575 m 2676 2575 l  2676 3531 l  2437 3531 l  clp  gs col-1 s gr
% Polyline
n 2676 2694 m 2915 2694 l  2915 3531 l  2676 3531 l  clp  gs col-1 s gr
% Polyline
n 2915 2814 m 3154 2814 l  3154 3531 l  2915 3531 l  clp  gs col-1 s gr
% Polyline
n 3154 3411 m 3393 3411 l  3393 3531 l  3154 3531 l  clp  gs col-1 s gr
% Polyline
n 3393 3411 m 3632 3411 l  3632 3531 l  3393 3531 l  clp  gs col-1 s gr
% Polyline
n 3632 3411 m 3871 3411 l  3871 3531 l  3632 3531 l  clp  gs col-1 s gr
% Polyline
n 4110 3053 m 4349 3053 l  4349 3531 l  4110 3531 l  clp  gs col-1 s gr
/Helvetica findfont 150.00 scalefont setfont
645 3770 m
gs 1 -1 sc (1) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
347 1201 m
gs 1 -1 sc (20) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
347 1440 m
gs 1 -1 sc (18) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
347 1679 m
gs 1 -1 sc (16) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
347 1918 m
gs 1 -1 sc (14) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
347 2157 m
gs 1 -1 sc (12) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
347 2396 m
gs 1 -1 sc (10) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
347 2635 m
gs 1 -1 sc (8) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
347 2874 m
gs 1 -1 sc (6) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
347 3113 m
gs 1 -1 sc (4) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
347 3352 m
gs 1 -1 sc (2) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
406 3769 m
gs 1 -1 sc (0) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
884 3770 m
gs 1 -1 sc (2) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
1123 3770 m
gs 1 -1 sc (3) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
1362 3770 m
gs 1 -1 sc (4) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
1601 3770 m
gs 1 -1 sc (5) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
1840 3770 m
gs 1 -1 sc (6) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
2079 3770 m
gs 1 -1 sc (7) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
2318 3770 m
gs 1 -1 sc (8) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
2557 3770 m
gs 1 -1 sc (9) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
2796 3770 m
gs 1 -1 sc (10) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
3034 3770 m
gs 1 -1 sc (11) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
3273 3770 m
gs 1 -1 sc (12) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
3512 3770 m
gs 1 -1 sc (13) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
3751 3770 m
gs 1 -1 sc (14) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
3990 3770 m
gs 1 -1 sc (15) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
4229 3770 m
gs 1 -1 sc (16) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
4348 4068 m
gs 1 -1 sc (Number of words before the subject) dup stringwidth pop neg 0
rmoveto  col-1 show gr
% Polyline
n 5231 902 m 5231 3498 l  9243 3498 l  gs col-1 s gr
% Polyline
n 5703 2790 m 5703 2790 l  5703 2790 l  5703 2790 l  clp  gs col-1 s gr
% Polyline
n 7827 3380 m 8063 3380 l  8063 3498 l  7827 3498 l  clp  gs col-1 s gr
% Polyline
n 8299 3380 m 8535 3380 l  8535 3498 l  8299 3498 l  clp  gs col-1 s gr
% Polyline
n 5231 1373 m 5467 1373 l  5467 3497 l  5231 3497 l  clp  gs col-1 s gr
% Polyline
n 5467 1373 m 5703 1373 l  5703 3497 l  5467 3497 l  clp  gs col-1 s gr
% Polyline
n 5703 1609 m 5939 1609 l  5939 3497 l  5703 3497 l  clp  gs col-1 s gr
% Polyline
n 5939 2553 m 6175 2553 l  6175 3497 l  5939 3497 l  clp  gs col-1 s gr
% Polyline
n 6175 3025 m 6411 3025 l  6411 3497 l  6175 3497 l  clp  gs col-1 s gr
% Polyline
n 6411 2553 m 6647 2553 l  6647 3497 l  6411 3497 l  clp  gs col-1 s gr
% Polyline
n 6647 2789 m 6883 2789 l  6883 3497 l  6647 3497 l  clp  gs col-1 s gr
% Polyline
n 6883 3143 m 7119 3143 l  7119 3497 l  6883 3497 l  clp  gs col-1 s gr
% Polyline
n 7119 3143 m 7355 3143 l  7355 3497 l  7119 3497 l  clp  gs col-1 s gr
% Polyline
n 7355 3261 m 7591 3261 l  7591 3497 l  7355 3497 l  clp  gs col-1 s gr
% Polyline
n 7591 3379 m 7827 3379 l  7827 3497 l  7591 3497 l  clp  gs col-1 s gr
% Polyline
n 8535 3379 m 8771 3379 l  8771 3497 l  8535 3497 l  clp  gs col-1 s gr
% Polyline
n 8771 3379 m 9007 3379 l  9007 3497 l  8771 3497 l  clp  gs col-1 s gr
/Helvetica findfont 135.00 scalefont setfont
5054 1905 m
gs 1 -1 sc (56) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
5054 1669 m
gs 1 -1 sc (64) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
7709 3733 m
gs 1 -1 sc (11) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
7945 3733 m
gs 1 -1 sc (12) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
8181 3733 m
gs 1 -1 sc (13) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
8417 3733 m
gs 1 -1 sc (14) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
8653 3733 m
gs 1 -1 sc (15) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
8889 3733 m
gs 1 -1 sc (16) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
5585 3733 m
gs 1 -1 sc (2) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
5821 3733 m
gs 1 -1 sc (3) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
6057 3733 m
gs 1 -1 sc (4) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
6293 3733 m
gs 1 -1 sc (5) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
6529 3733 m
gs 1 -1 sc (6) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
6765 3733 m
gs 1 -1 sc (7) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
7001 3733 m
gs 1 -1 sc (8) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
7237 3733 m
gs 1 -1 sc (9) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
7473 3733 m
gs 1 -1 sc (10) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
5054 3321 m
gs 1 -1 sc (8 ) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
5054 3085 m
gs 1 -1 sc (16) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
4995 2848 m
gs 1 -1 sc (24) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
5054 2613 m
gs 1 -1 sc (32) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
5054 2377 m
gs 1 -1 sc (40) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
5054 2141 m
gs 1 -1 sc (48) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
5054 1433 m
gs 1 -1 sc (72) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
5054 1197 m
gs 1 -1 sc (80) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
9006 4086 m
gs 1 -1 sc (Number of words in the subject) dup stringwidth pop neg 0 rmoveto
col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
4994 3732 m
gs 1 -1 sc (0) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Helvetica findfont 135.00 scalefont setfont
5349 3733 m
gs 1 -1 sc (1) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
3751 1105 m
gs 1 -1 sc  0.0 rot (Number of) col-1 show gr
/Helvetica findfont 150.00 scalefont setfont
3751 1362 m
gs 1 -1 sc  0.0 rot (occurrences) col-1 show gr
$F2psEnd
restore


==> (inline-ps-1) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: overview.fig
%%Creator: fig2dev Version 3.1 Patchlevel 1
%%CreationDate: Wed Feb  8 17:39:25 1995
%%For: comrcml@bacon (Caroline Lyon)
%%Orientation: Portrait
%%BoundingBox: 0 0 420 285
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize Letter
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {} def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-7.0 300.0 translate
1 -1 scale

/clp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/l {lineto} bind def
/m {moveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
 0.04800 0.04800 sc
7.500 slw
% Ellipse
n 4200 1170 1200 300 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 1125 3075 825 300 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 825 5250 375 150 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 4275 3525 1200 300 0 360 DrawEllipse gs col-1 s gr

% Polyline
n 3150 2175 m 3150 1725 l  1950 1725 l  1950 2175 l  clp  gs col-1 s gr
% Polyline
n 1800 2550 m 1800 2550 l  1800 2550 l  gs col-1 s gr
% Polyline
n 5250 4200 m 4950 4200 4950 4500 300 arcto 4 {pop} repeat 4950 4800 7050 4800
300 arcto 4 {pop} repeat 7350 4800 7350 4500 300 arcto 4 {pop} repeat 7350 4200
5250 4200 300 arcto 4 {pop} repeat clp  gs col-1 s gr
% Polyline
n 5250 1800 m 4950 1800 4950 2100 300 arcto 4 {pop} repeat 4950 2400 7050 2400
300 arcto 4 {pop} repeat 7350 2400 7350 2100 300 arcto 4 {pop} repeat 7350 1800
5250 1800 300 arcto 4 {pop} repeat clp  gs col-1 s gr
% Polyline
n 1050 525 m 1050 2775 l  gs col-1 s gr
n 1087.50 2640.00 m 1050.00 2775.00 l 1012.50 2640.00 l gs col-1 s gr
% Polyline
n 1725 2850 m 2400 2175 l  gs col-1 s gr
n 2278.02 2243.94 m 2400.00 2175.00 l 2331.06 2296.98 l gs col-1 s gr
% Polyline
n 5400 1200 m 6150 1200 l  6150 1800 l  gs col-1 s gr
n 6187.50 1665.00 m 6150.00 1800.00 l 6112.50 1665.00 l gs col-1 s gr
% Polyline
n 5475 3525 m 6150 3525 l  6150 4200 l  gs col-1 s gr
n 6187.50 4065.00 m 6150.00 4200.00 l 6112.50 4065.00 l gs col-1 s gr
% Polyline
n 6150 4800 m 6150 5100 l  gs col-1 s gr
n 6187.50 4965.00 m 6150.00 5100.00 l 6112.50 4965.00 l gs col-1 s gr
% Polyline
n 2775 1725 m 3225 1350 l  gs col-1 s gr
n 3097.28 1407.62 m 3225.00 1350.00 l 3145.30 1465.23 l gs col-1 s gr
% Polyline
n 7350 2100 m 8325 2100 l  8325 5100 l  gs col-1 s gr
n 8362.50 4965.00 m 8325.00 5100.00 l 8287.50 4965.00 l gs col-1 s gr
% Polyline
n 1140 5775 m 1140 5580 l  525 5580 l  525 5775 l  clp  gs col-1 s gr
% Polyline
n 630 5970 m 525 5970 525 6120 105 arcto 4 {pop} repeat 525 6225 1080 6225 105
arcto 4 {pop} repeat 1185 6225 1185 6075 105 arcto 4 {pop} repeat 1185 5970 630
5970 105 arcto 4 {pop} repeat clp  gs col-1 s gr
% Polyline
n 4950 2100 m 4200 2100 l  4200 3225 l  gs col-1 s gr
n 4237.50 3090.00 m 4200.00 3225.00 l 4162.50 3090.00 l gs col-1 s gr
% Polyline
n 3750 5100 m 3750 4650 l  2550 4650 l  2550 5100 l  clp  gs col-1 s gr
% Polyline
n 3750 4950 m 5025 5175 l  gs col-1 s gr
n 4912.04 5124.60 m 5025.00 5175.00 l 4901.61 5183.69 l gs col-1 s gr
% Polyline
n 1800 3225 m 3075 4650 l  gs col-1 s gr
n 3017.34 4540.57 m 3075.00 4650.00 l 2972.63 4580.57 l gs col-1 s gr
/Times-Roman findfont 180.00 scalefont setfont
4200 1170 m
gs 1 -1 sc (generate input 1) dup stringwidth pop 2 div neg 0 rmoveto  col-1
show gr
/Times-Roman findfont 180.00 scalefont setfont
4200 1395 m
gs 1 -1 sc (prune) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 180.00 scalefont setfont
2175 2025 m
gs 1 -1 sc (mode 1 tags) col-1 show gr
/Times-Roman findfont 180.00 scalefont setfont
5475 2100 m
gs 1 -1 sc (       find subject) col-1 show gr
/Times-Roman findfont 180.00 scalefont setfont
6225 2325 m
gs 1 -1 sc (neural network 1) dup stringwidth pop 2 div neg 0 rmoveto  col-1
show gr
/Times-Roman findfont 180.00 scalefont setfont
4275 3525 m
gs 1 -1 sc (generate input 2) dup stringwidth pop 2 div neg 0 rmoveto  col-1
show gr
/Times-Roman findfont 180.00 scalefont setfont
5400 4425 m
gs 1 -1 sc (find head of subject) col-1 show gr
/Times-Roman findfont 180.00 scalefont setfont
6150 4725 m
gs 1 -1 sc (neural network 2) dup stringwidth pop 2 div neg 0 rmoveto  col-1
show gr
/Times-Roman findfont 210.00 scalefont setfont
5175 5325 m
gs 1 -1 sc (HEAD  OF  SUBJECT) col-1 show gr
/Times-Roman findfont 210.00 scalefont setfont
5625 5625 m
gs 1 -1 sc (FOUND) col-1 show gr
/Times-Roman findfont 210.00 scalefont setfont
7950 5325 m
gs 1 -1 sc (SUBJECT) col-1 show gr
/Times-Roman findfont 210.00 scalefont setfont
8025 5625 m
gs 1 -1 sc (FOUND) col-1 show gr
/Times-Roman findfont 180.00 scalefont setfont
525 3150 m
gs 1 -1 sc (tag  sentence) col-1 show gr
/Times-Roman findfont 180.00 scalefont setfont
3750 3750 m
gs 1 -1 sc (from  subject) col-1 show gr
/Times-Roman findfont 180.00 scalefont setfont
150 4950 m
gs 1 -1 sc (KEY) col-1 show gr
/Times-Roman findfont 180.00 scalefont setfont
1425 6150 m
gs 1 -1 sc (neural network) col-1 show gr
/Times-Roman findfont 180.00 scalefont setfont
1425 5700 m
gs 1 -1 sc (data store) col-1 show gr
/Times-Roman findfont 180.00 scalefont setfont
1425 5325 m
gs 1 -1 sc (process) col-1 show gr
/Times-Roman findfont 210.00 scalefont setfont
225 450 m
gs 1 -1 sc (INPUT  SENTENCE) col-1 show gr
/Times-Roman findfont 180.00 scalefont setfont
2625 5025 m
gs 1 -1 sc (with number) col-1 show gr
/Times-Roman findfont 180.00 scalefont setfont
2625 4875 m
gs 1 -1 sc (mode 2 tags) col-1 show gr
$F2psEnd
restore


==> (inline-ps-2) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: /tmp/xfig-fig000752
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Fri Feb 18 09:24:30 1994
%%For: comrcml@cherry (Caroline Lyon)
%%Orientation: Portrait
%%BoundingBox: 0 0 412 265
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-9.0 274.0 translate 0.900 -0.900 scale
0.500 setlinewidth
% Polyline
n 159 79 m 159 39 l  119 39 l  119 79 l  clp gs col-1 s gr
% Polyline
n 39 159 m 139 79 l gs col-1 s gr
% Polyline
n 119 159 m 139 79 l gs col-1 s gr
% Polyline
n 199 79 m 199 39 l  239 39 l  239 79 l  clp gs col-1 s gr
% Polyline
n 319 159 m 219 79 l gs col-1 s gr
% Polyline
n 239 159 m 219 79 l gs col-1 s gr
% Polyline
n 39 159 m 219 79 l gs col-1 s gr
% Polyline
n 119 159 m 219 79 l gs col-1 s gr
% Polyline
n 239 159 m 139 79 l gs col-1 s gr
% Polyline
n 139 39 m 139 19 l gs col-1 s gr
n 137.000 27.000 m 139.000 19.000 l 141.000 27.000 l gs 2 setlinejoin col-1 s
gr
% Polyline
n 219 39 m 219 19 l gs col-1 s gr
n 217.000 27.000 m 219.000 19.000 l 221.000 27.000 l gs 2 setlinejoin col-1 s
gr
% Polyline
n 134 189 m 134 159 l  104 159 l  104 189 l  clp gs col-1 s gr
% Polyline
n 254 189 m 254 159 l  224 159 l  224 189 l  clp gs col-1 s gr
% Polyline
n 334 189 m 334 159 l  304 159 l  304 189 l  clp gs col-1 s gr
% Polyline
n 54 189 m 54 159 l  24 159 l  24 189 l  clp gs col-1 s gr
% Polyline
n 39 209 m 39 189 l gs col-1 s gr
n 37.000 197.000 m 39.000 189.000 l 41.000 197.000 l gs 2 setlinejoin col-1 s
gr
% Polyline
n 119 209 m 119 189 l gs col-1 s gr
n 117.000 197.000 m 119.000 189.000 l 121.000 197.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 239 209 m 239 189 l gs col-1 s gr
n 237.000 197.000 m 239.000 189.000 l 241.000 197.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 319 209 m 319 189 l gs col-1 s gr
n 317.000 197.000 m 319.000 189.000 l 321.000 197.000 l gs 2 setlinejoin col-1
s gr
1.000 setlinewidth
	1 setlinecap [1 4.500000] 4.500000 setdash
% Polyline
n 154 179 m 204 179 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
0.500 setlinewidth
n 239 24 m 239 24 l gs col-1 s gr
	[4.000000] 0 setdash
% Polyline
n 344 104 m 284 134 l gs col-1 s gr
	[] 0 setdash
n 292.050 132.211 m 284.000 134.000 l 290.261 128.633 l gs 2 setlinejoin col-1
s gr
	[4.000000] 0 setdash
% Polyline
n 349 59 m 244 59 l gs col-1 s gr
	[] 0 setdash
n 252.000 61.000 m 244.000 59.000 l 252.000 57.000 l gs 2 setlinejoin col-1 s
gr
/Symbol findfont 24.00 scalefont setfont
129 69 m
gs 1 -1 scale (S) col-1 show gr
/Symbol findfont 24.00 scalefont setfont
209 69 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
99 219 m
gs 1 -1 scale (\(adj,noun\)) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
194 19 m
gs 1 -1 scale (no) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
104 19 m
gs 1 -1 scale (yes) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
9 219 m
gs 1 -1 scale (\(noun,verb,noun\)) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
289 219 m
gs 1 -1 scale (\(`['  prep\)) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
219 219 m
gs 1 -1 scale (\( `['  det\)) col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
464 274 m
gs 1 -1 scale ( ) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
354 104 m
gs 1 -1 scale (weighted links) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
359 64 m
gs 1 -1 scale (output   nodes) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
349 184 m
gs 1 -1 scale (input nodes) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
9 276 m
gs 1 -1 scale (often in both correct and incorrect strings.  The node  \(`['
preposition\) would not) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
9 264 m
gs 1 -1 scale (`['   represents the start of the subject.  The node  \( `['
determiner\)   would occur) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
9 289 m
gs 1 -1 scale (occur in a correct string, so it is not connected to the  "yes"
output node. ) col-1 show gr
/Symbol findfont 14.00 scalefont setfont
9 304 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
24 304 m
gs 1 -1 scale (represents summing function.) col-1 show gr
$F2psEnd

